Weighted Pseudorandom Generators for Read-Once Branching Programs via Weighted Pseudorandom Reductions

We study weighted pseudorandom generators (WPRGs) and derandomizations for read-once branching programs (ROBPs). Denote $n$ and $w$ as the length and the width of a ROBP. We have the following results. For standard ROBPs, we give an explicit $\varepsilon$-WPRG with seed length $$O\left(\frac{\log n\log (nw)}{\max\left\{1,\log\log w-\log\log n\right\}}+\log w \left(\log\log\log w-\log\log\max\left\{2,\frac{\log w}{\log \frac{n}{\varepsilon}}\right\}\right)+\log\frac{1}{\varepsilon}\right).$$ For permutation ROBPs with unbounded widths and single accept nodes, we give an explicit $\varepsilon$-WPRG with seed length $$O\left( \log n\left( \log\log n + \sqrt{\log(1/\varepsilon)} \right)+\log(1/\varepsilon)\right). $$ We also give a new Nisan-Zuckerman style derandomization for regular ROBPs with width $w$, length $n = 2^{O(\sqrt{\log w})}$, and multiple accept nodes. We attain optimal space complexity $O(\log w)$ for arbitrary approximation error $\varepsilon = 1/\text{poly} (w)$. All our results are based on iterative weighted pseudorandom reductions, which can iteratively reduce fooling long ROBPs to fooling short ones.

==> figures/ROBP_reduction.tex <==

\begin{tikzpicture}[shorten >=1pt, auto]

    % Nodes (circles)
    \node (q0)   {$\mathcal{B}(n,s,w)$};
    \node[right=7cm of q0] (q1) {$\mathcal{B}(n_0,s_0,w)$};
    \node[below=4cm of q1] (q2) {$\mathcal{B}(n_i,s_i,w)$};
    \node[below=4cm of q0] (q3) {$\mathcal{B}(n'_i,s'_i,w)$};

    
    % Arrows (transformations)
    \path[->,align=center]
        (q0) edge node[above] { Length reduction 2:\\
            $n_0 = \log^{1/3}w$ ,  $s_0 = O\left(s+\frac{\log n\log (nw)}{\log\log w-\log\log n}\right)$,\\
                        $d_0 = O(\log w)$,    $K_0 = (8n)^{2\sqrt{\frac{\log w}{\log n}}}$, $\varepsilon_0 = \varepsilon/4$.}(q1);
        (q1);
    \path[->,align=center]
        (q1) edge node[right] {Alphabet reduction:\\
         $n_1 = n_0= \log^{1/3}w$, \\  $s_1 =  2C_{GUV}\log \frac{1}{\varepsilon'_i} $,\\
                        $d_1=O(s_1) =  O\left(s+\frac{\log n\log (nw)}{\log\log w-\log\log n}\right)$,\\    $K_1 = 1$\\ $\varepsilon_1 = \varepsilon/(4K_0)$.                    
                        }(q2);
    \path[->,align=center,bend right=10]
        (q2) edge node[above] {Length reduction 1:\\ $n'_i = n^{1/3}_i$ ,  $s'_i = C_{large} \log w$\\
                        $d_i=O(n_i)$,    $K_i = O(2^{n_i})$, $\varepsilon_i = (\varepsilon/(4K_0))^2$.}(q3);
    \path[->,align=center,bend right=10]
        (q3) edge node[below] {Alphabet reduction:\\ $n_{i+1} = n'_i$ ,  $s_{i+1} = 2C_{GUV}\log \frac{1}{\varepsilon'_i}$\\
                        $d'_{i}=O(\log w)$,    $K'_{i} = 1 $,$\varepsilon'_i = (\varepsilon/(4K_0))^2$.}(q2);
    \end{tikzpicture}

==> figures/permutation_reduction.tex <==

\begin{tikzpicture}[shorten >=1pt, auto]

    % Nodes (circles)
    \node (q0)   {$\mathcal{P}(n,s)$};
    \node[right=12cm of q0] (q1) {$\mathcal{P}(n_i,s_i)$};

    
    % Arrows (transformations)
    \path[->,align=center]
        (q0) edge node[above] {% Length reduction:\\
            $n_1=O(\log n \sqrt{\log(1/\varepsilon)})$, $s_1 = s+O(\log n (\log\log n+\sqrt{\log(1/\varepsilon)}))$\\
                        $d_0 = O(\log n \sqrt{\log(1/\varepsilon)})$,    $K_0 = 2^{O(\log n \sqrt{\log(1/\varepsilon)})}$, $\varepsilon_0 = \varepsilon/2$.}(q1);
        (q1);
    \path[->,loop below,align=center, distance=2cm]
        (q1) edge node[left=0.5cm] 
         {% Length reduction:\\
            $n_{i+1}=\log^3 n_i$, $s_{i+1} = s_i+O(\frac{\log(W_0/\varepsilon)}{\log n_i}+\log n_i\log\log n_i)$\\
                        $d_i = O(\log^3 n_i)$,    $W_i = 2^{O(\log^3 n_i)}, \varepsilon_i = (\varepsilon/(2W_0))^2$.                    
                        }(q1);

    \end{tikzpicture}
